Chiral condensate from the Banks-Casher relation

We report on our ongoing project of determining the chiral condensate of two-flavor QCD from the Banks-Casher relation. We compute the mode number of the O(a)-improved Wilson-Dirac operator for several values of \Lambda, and we discuss different fitting strategies to extract the chiral condensate from its mass and \Lambda dependence. Our preliminary results haven been obtained at two different lattice spacings by using CLS-configurations.

==> G8-cs2000-nu.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1248,1189){\makebox(0,0)[r]{\strut{} 100}}%
      \put(1248,1556){\makebox(0,0)[r]{\strut{} 200}}%
      \put(1248,1923){\makebox(0,0)[r]{\strut{} 300}}%
      \put(1248,2289){\makebox(0,0)[r]{\strut{} 400}}%
      \put(1248,2656){\makebox(0,0)[r]{\strut{} 500}}%
      \put(1248,3023){\makebox(0,0)[r]{\strut{} 600}}%
      \put(1248,3390){\makebox(0,0)[r]{\strut{} 700}}%
      \put(1248,3756){\makebox(0,0)[r]{\strut{} 800}}%
      \put(1248,4123){\makebox(0,0)[r]{\strut{} 900}}%
      \put(1248,4490){\makebox(0,0)[r]{\strut{} 1000}}%
      \put(1440,704){\makebox(0,0){\strut{} 0}}%
      \put(2304,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3168,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4032,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4895,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5759,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4031,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4031,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$\nu$}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1699,4292){\makebox(0,0)[l]{\strut{}G8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{G8-cs2000-nu}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> G8-cs2000-st.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1248,1024){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1248,1932){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1248,2840){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1248,3747){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1248,4655){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1440,704){\makebox(0,0){\strut{} 0}}%
      \put(2304,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3168,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4032,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4895,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5759,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4031,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4031,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1699,4292){\makebox(0,0)[l]{\strut{}G8}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{G8-cs2000-st}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,20-g130-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1567){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$(a + b\Lambda^2)$ fit}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.20}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}linear in $m$}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,20-g130-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,20-m126-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.20}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}NLO}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,20-m126-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,20-n132-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1567){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$(a + b\Lambda^2)$ fit}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.20}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}'NNLO'}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,20-n132-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,30-g2014-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1567){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$(a + b\Lambda^2)$ fit}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.30}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}$c_0(\Lambda)+c_1(\Lambda)m+c_2g(\Lambda_1,\Lambda_2,m)$}}%
      \put(1882,3566){\makebox(0,0)[l]{\strut{}$\chi^2$/dof=1.63/5}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,30-g2014-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,30-g2014-lam0,0250-st.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1248,1024){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1248,1932){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1248,2840){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1248,3747){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1248,4655){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1440,704){\makebox(0,0){\strut{} 0}}%
      \put(2736,704){\makebox(0,0){\strut{} 0.01}}%
      \put(4032,704){\makebox(0,0){\strut{} 0.02}}%
      \put(5327,704){\makebox(0,0){\strut{} 0.03}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.04}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4031,224){\makebox(0,0){\strut{}$m$ [GeV]}}%
      \put(4031,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2963,1336){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1699,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.30}}%
      \put(1699,3929){\makebox(0,0)[l]{\strut{}$c_0(\Lambda)+c_1(\Lambda)m+c_2g(\Lambda_1,\Lambda_2,m)$}}%
      \put(1699,3566){\makebox(0,0)[l]{\strut{}$\chi^2$/dof=15.32/13}}%
      \put(4291,4292){\makebox(0,0)[l]{\strut{}$\Lambda$=0.0250 GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,30-g2014-lam0,0250-st}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,30-g2014-lam0,0625-st.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1248,1024){\makebox(0,0)[r]{\strut{} 0.02}}%
      \put(1248,1932){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1248,2840){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1248,3747){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1248,4655){\makebox(0,0)[r]{\strut{} 0.06}}%
      \put(1440,704){\makebox(0,0){\strut{} 0}}%
      \put(2736,704){\makebox(0,0){\strut{} 0.01}}%
      \put(4032,704){\makebox(0,0){\strut{} 0.02}}%
      \put(5327,704){\makebox(0,0){\strut{} 0.03}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.04}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4031,224){\makebox(0,0){\strut{}$m$ [GeV]}}%
      \put(4031,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(6072,1263){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1699,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.30}}%
      \put(1699,3929){\makebox(0,0)[l]{\strut{}$c_0(\Lambda)+c_1(\Lambda)m+c_2g(\Lambda_1,\Lambda_2,m)$}}%
      \put(1699,3566){\makebox(0,0)[l]{\strut{}$\chi^2$/dof=15.32/13}}%
      \put(4291,4292){\makebox(0,0)[l]{\strut{}$\Lambda$=0.0625 GeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,30-g2014-lam0,0625-st}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,30-g2032-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1567){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$(a + b\Lambda^2)$ fit}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.30}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}linear in $m$}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,30-g2032-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,30-m2026-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.30}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}NLO}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,30-m2026-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> b5,30-m2212-c0.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1440,1024){\makebox(0,0)[r]{\strut{} 0.025}}%
      \put(1440,1750){\makebox(0,0)[r]{\strut{} 0.03}}%
      \put(1440,2476){\makebox(0,0)[r]{\strut{} 0.035}}%
      \put(1440,3203){\makebox(0,0)[r]{\strut{} 0.04}}%
      \put(1440,3929){\makebox(0,0)[r]{\strut{} 0.045}}%
      \put(1440,4655){\makebox(0,0)[r]{\strut{} 0.05}}%
      \put(1632,704){\makebox(0,0){\strut{} 0}}%
      \put(2464,704){\makebox(0,0){\strut{} 0.02}}%
      \put(3296,704){\makebox(0,0){\strut{} 0.04}}%
      \put(4128,704){\makebox(0,0){\strut{} 0.06}}%
      \put(4959,704){\makebox(0,0){\strut{} 0.08}}%
      \put(5791,704){\makebox(0,0){\strut{} 0.1}}%
      \put(6623,704){\makebox(0,0){\strut{} 0.12}}%
      \put(256,2839){\rotatebox{-270}{\makebox(0,0){\strut{}}}}%
      \put(4127,224){\makebox(0,0){\strut{}$\Lambda$ [GeV]}}%
      \put(4127,4495){\makebox(0,0){\strut{}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5984,1567){\makebox(0,0)[r]{\strut{}$\tilde\Sigma$ [GeV$^3$]}}%
      \csname LTb\endcsname%
      \put(5984,1247){\makebox(0,0)[r]{\strut{}$(a + b\Lambda^2)$ fit}}%
      \colorrgb{0.00,0.00,0.00}%
      \put(1882,4292){\makebox(0,0)[l]{\strut{}$\beta$=5.30}}%
      \put(1882,3929){\makebox(0,0)[l]{\strut{}'NNLO'}}%
      \put(4876,4292){\makebox(0,0)[l]{\strut{}$m$=0 MeV}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{b5,30-m2212-c0}}%
    \gplfronttext
  \end{picture}%
\endgroup

